A construction of charged naked singularities for the Einstein--Maxwell-charged scalar field equations in 3+1 dimensions

We construct a class of global naked singularity solutions for the $(3+1)$-dimensional spherically symmetric Einstein--Maxwell-charged scalar field equations. The solutions arise from $C^{1,\alpha}$ asymptotically flat one-ended characteristic initial data with $0<\alpha\ll1$ and develop a curvature singularity that is not enclosed by an event horizon. The resulting spacetimes are genuinely charged, with a nonzero Maxwell field that satisfies a quantitative positive lower bound up to the singularity and admits an explicit asymptotic profile. As part of the construction, we develop a general framework for constructing naked singularity exteriors, namely, the causal future region of the past light cone emanating from the singularity. The framework accommodates a broad range of singular characteristic data and, in particular, allows for singular behavior of the Maxwell field near the singularity.

==> BV_local_well-posedness.tex <==
\begin{tikzpicture}[ scale=0.8, >=Latex, every node/.style={font=\small} ]
\coordinate (O) at (0,0);
\coordinate (A) at (-2,2);
\coordinate (B) at (2,2);
\draw (O)--(A) node[midway, below, sloped] {$v=v_{0}$};
\draw (O)--(B) node[midway, below,sloped]{$u = u_{0}$};
\coordinate (C) at (0.5,0.5);
\coordinate (D) at (-1.5,2.5);
\draw (C)--(D) node[midway, above, sloped] {$v=v_{0}+\delta$};
\draw (A)--(D) node[midway, above, sloped] {$u = u_{1}$};
\fill[gray!20] (O)--(A)--(D)--(C)--cycle;
\end{tikzpicture}

==> C1_lwp.tex <==
\begin{tikzpicture}[ scale=0.8, >=Latex, every node/.style={font=\small} ]
\coordinate (O) at (0,0);
\coordinate (A) at (0,4);
\coordinate (B) at (2,2);
\draw (O)--(A) node[midway,left] {$\Gamma = \{r = 0\}$};
\draw (O)--(B) node[midway, below, sloped] {$u = u_{0}$};
\draw (A)--(B) node[midway, above, sloped]{$v = v_{0}$};
\coordinate (C) at (0,0.5);
\coordinate (D) at (1.75,2.25);
\draw (C)--(D) node[midway, above, sloped] {$u = u_{0}+\delta$};
\fill[gray!20] (O)--(B)--(D)--(C)--cycle;
\end{tikzpicture}

==> decomposition_of_four_regions.tex <==
\begin{tikzpicture}[ scale=0.8, >=Latex, every node/.style={font=\small} ]
\coordinate (O) at (0,0);
\coordinate (A) at (4,-4);
\coordinate (B) at (6,6);
\coordinate (C) at (10,2);
\draw (O)--(A);
\draw[dashed] (O)--(B);
\draw (A)--(C);
\draw[dashed] (B) -- (C)
    node[midway, above, sloped]
    {\rotatebox{90}{$\mathscr{I}$}};
\node[left] at (O) { $\mathcal{O}$};
\coordinate (A1) at (6,-2);
\coordinate (A2) at (8,0);
\draw[dashed] (O)--(A1);
\draw[dashed] (O)--(A2);
\coordinate (A3) at (3,0);
\coordinate (A4) at (1.5,1.5);
\draw[dashed] (A3)--(A4);
\coordinate (L1) at (2.5,-1.5);
\node at (L1){I};
\coordinate (L2) at (3.5,-0.5);
\node at (L2) {II};
\coordinate (L3) at (1.5,0.5);
\node at (L3) {III};
\coordinate (L4) at (5,3);
\node at (L4){IV};
\end{tikzpicture}

==> mixed_lwp.tex <==
\begin{tikzpicture}[ scale=0.8, >=Latex, every node/.style={font=\small} ]
\coordinate (O) at (0,0);
\coordinate (A) at (2,2);
\coordinate (B) at (0,-4);
\coordinate (C) at (4,0);
\draw (O)--(A) node[midway, above,sloped] {$u = u_{0}$};
\draw (O)--(B) node[midway, left] {$\Gamma = \{r = 0\}$};
\draw (A)--(C) node[midway, above, sloped] {$v = v_{0}$};
\coordinate (D) at (1.8,-1.8);
\coordinate (E) at (3.8,0.2);
\draw (D)--(E) node[midway,below, sloped]{$u = u_{0}-\delta_{1}$};
\fill[gray!30] (O)--(D)--(E)--(A)--cycle;
\draw (O)--(D) node[midway,above, sloped]{$v = u_{0}$};
\coordinate (F) at (1.2,-1.2);
\coordinate (G) at (0,-2.4);
\draw (F)--(G) node[midway,below,sloped]{\footnotesize{$u = u_{0}-\delta_{2}$}};
\fill[gray!5] (O)--(F)--(G)--cycle;
\end{tikzpicture}

==> penrose_diagram.tex <==
\begin{tikzpicture}[ scale=0.6, >=Latex, every node/.style={font=\small} ]
\coordinate (O) at (0,0);
\coordinate (A) at (4,-4);
\coordinate (B) at (6,6);
\coordinate (C) at (10,2);
\coordinate (Ce) at (0,-8);
\draw (O)--(Ce) node[midway, left]{$\Gamma: = \{r = 0\}$};

\draw (O)--(A) node[midway, above, sloped]
    {\rotatebox{90}{$\underline{C}$}};
\draw[dashed] (O)--(B);
\draw (Ce)--(C) node[midway, below, sloped]{$C_{out}$};
\draw[dashed] (B) -- (C)
    node[midway, above, sloped]
    {\rotatebox{90}{$\mathcal{I}$}};
\node[left] at (O) { $\text{singularity }\mathcal{O}$};
\coordinate (A1) at (6,-2);
\coordinate (A2) at (8,0);

\coordinate (A3) at (3,0);
\coordinate (A4) at (1.5,1.5);

\coordinate (L1) at (2.5,-1.5);
\coordinate (L2) at (3.5,-0.5);

\coordinate (L3) at (1.5,0.5);

\coordinate (L4) at (5,3);
\coordinate (ext) at (4,0);
\node at (ext) {$\mathcal{R}_{ext}$};
\coordinate (int) at (2,-4);
\node at (int) {$\mathcal{R}_{int}$};

\coordinate (f) at (4,4);

\coordinate (L5) at (4,2);
\coordinate (L6) at (7,3);

\end{tikzpicture}

==> perturbative_argument.tex <==
\begin{tikzpicture}[ scale=1.2, >=Latex, every node/.style={font=\small} ]
\coordinate (O) at (0,0);
\coordinate (A) at (3,-3);
\coordinate (B) at (0,-6);
\draw (A)--(B) node[midway, below, sloped] {$u = -1$};
\draw (O)--(B);
 \filldraw[
        draw=black,
        fill=white
    ] (O) circle (1pt);
\coordinate (C) at (1.5,-1.5);
\coordinate (D) at (0,-3);
\draw (O)--(C) node [midway, above, sloped]{uncharged data};
\draw (C)--(A) node [midway, above, sloped] {perturbed data};
\draw (C)--(D) node[midway, above,sloped] {$u = -\epsilon\rightarrow 0$}
node [midway, below, sloped] {uncharged data};
\node at (0.4,-1) {$\mathcal{Q}_{\epsilon}^{(in)}$};
\node[above] at (O) {singularity $\mathcal{O}$};

\end{tikzpicture}

==> region_1.tex <==
\begin{tikzpicture}[ scale=0.8, >=Latex, every node/.style={font=\small} ]
\coordinate (O) at (0,0);
\coordinate (A) at (4,-4);
\coordinate (B) at (6,6);
\coordinate (C) at (10,2);
\draw (O)--(A);
\draw[dashed] (O)--(B);
\draw (A)--(C);
\draw[dashed] (B) -- (C)
    node[midway, above, sloped]
    {\rotatebox{90}{$\mathscr{I}$}};
\node[left] at (O) { $\mathcal{O}$};
\coordinate (A1) at (6,-2);
\coordinate (A2) at (8,0);
\draw[dashed] (O)--(A1);
\draw[dashed] (O)--(A2);
\coordinate (A3) at (3,0);
\coordinate (A4) at (1.5,1.5);
\draw[dashed] (A3)--(A4);
\coordinate (L1) at (2.5,-1.5);
\coordinate (L2) at (3.5,-0.5);
\node at (L2) {II};
\coordinate (L3) at (1.5,0.5);
\node at (L3) {III};
\coordinate (L4) at (5,3);
\node at (L4){IV};
\fill[gray!30] (O) -- (A1) -- (A) -- cycle;
\node at (L1){I};
\end{tikzpicture}

==> region_2.tex <==
\begin{tikzpicture}[ scale=0.8, >=Latex, every node/.style={font=\small} ]
\coordinate (O) at (0,0);
\coordinate (A) at (4,-4);
\coordinate (B) at (6,6);
\coordinate (C) at (10,2);
\draw (O)--(A);
\draw[dashed] (O)--(B);
\draw (A)--(C);
\draw[dashed] (B) -- (C)
    node[midway, above, sloped]
    {\rotatebox{90}{$\mathscr{I}$}};
\node[left] at (O) { $\mathcal{O}$};
\coordinate (A1) at (6,-2);
\coordinate (A2) at (8,0);
\draw[dashed] (O)--(A1);
\draw[dashed] (O)--(A2);
\coordinate (A3) at (3,0);
\coordinate (A4) at (1.5,1.5);
\draw[dashed] (A3)--(A4);
\coordinate (L1) at (2.5,-1.5);
\coordinate (L2) at (3.5,-0.5);

\coordinate (L3) at (1.5,0.5);
\node at (L3) {III};
\coordinate (L4) at (5,3);
\node at (L4){IV};
\fill[gray!30] (O) -- (A1) -- (A2) -- cycle;
\node at (L1){I};
\node at (L2) {II};
\end{tikzpicture}

==> region_3.tex <==
\begin{tikzpicture}[ scale=0.8, >=Latex, every node/.style={font=\small} ]
\coordinate (O) at (0,0);
\coordinate (A) at (4,-4);
\coordinate (B) at (6,6);
\coordinate (C) at (10,2);
\draw (O)--(A);
\draw[dashed] (O)--(B);
\draw (A)--(C);
\draw[dashed] (B) -- (C)
    node[midway, above, sloped]
    {\rotatebox{90}{$\mathscr{I}$}};
\node[left] at (O) { $\mathcal{O}$};
\coordinate (A1) at (6,-2);
\coordinate (A2) at (8,0);
\draw[dashed] (O)--(A1);
\draw[dashed] (O)--(A2);
\coordinate (A3) at (3,0);
\coordinate (A4) at (1.5,1.5);
\draw[dashed] (A3)--(A4);
\coordinate (L1) at (2.5,-1.5);
\coordinate (L2) at (3.5,-0.5);

\coordinate (L3) at (1.5,0.5);

\coordinate (L4) at (5,3);
\node at (L4){IV};
\fill[gray!30] (O) -- (A4) -- (A3) -- cycle;
\node at (L1){I};
\node at (L2) {II};
\node at (L3) {III};
\end{tikzpicture}

==> region_4.tex <==
\begin{tikzpicture}[ scale=0.8, >=Latex, every node/.style={font=\small} ]
\coordinate (O) at (0,0);
\coordinate (A) at (4,-4);
\coordinate (B) at (6,6);
\coordinate (C) at (10,2);
\draw (O)--(A);
\draw[dashed] (O)--(B);
\draw (A)--(C);
\draw[dashed] (B) -- (C)
    node[midway, above, sloped]
    {\rotatebox{90}{$\mathscr{I}$}};
\node[left] at (O) { $\mathcal{O}$};
\coordinate (A1) at (6,-2);
\coordinate (A2) at (8,0);
\draw[dashed] (O)--(A1);
\draw[dashed] (O)--(A2);
\coordinate (A3) at (3,0);
\coordinate (A4) at (1.5,1.5);
\draw[dashed] (A3)--(A4);
\coordinate (L1) at (2.5,-1.5);
\coordinate (L2) at (3.5,-0.5);

\coordinate (L3) at (1.5,0.5);

\coordinate (L4) at (5,3);

\fill[gray!30] (A2) -- (A3) -- (A4)--(B)--(C) -- cycle;
\node at (L1){I};
\node at (L2) {II};
\node at (L3) {III};
\coordinate (f) at (4,4);
\draw[dashed] (f)--(A2);
\coordinate (L5) at (4,2);
\coordinate (L6) at (7,3);
\node at (L5) {$R_{IV}^{(1)}$};
\node at (L6){$R_{IV}^{(2)}$};
\end{tikzpicture}
